ROSMonitoring in Action: Runtime Monitoring and Enforcement for ROS 2 Actions

Robotic applications often rely on long-running operations, such as navigation, manipulation, and inspection, which in ROS~2 are commonly implemented as actions. Unlike topics and services, actions involve a structured lifecycle comprising goal submission and acceptance, feedback, status updates, result retrieval, and cancellation. Existing versions of ROSMonitoring support topics and services, but do not reconstruct this lifecycle or expose action-level events to a runtime-verification oracle. In this paper, we extend ROSMonitoring with runtime monitoring and enforcement for ROS~2 actions. Actions are declared directly in the monitoring configuration and automatically instrumented through the underlying ROS~2 communication endpoints. The generated monitor reconstructs action-level events, correlates them through goal identifiers, maintains the state of active goals, and translates violations into protocol-aware enforcement operations. These include goal rejection, cancellation, message suppression, and protocol-compliant responses generated directly by the monitor when the original communication cannot be forwarded. We evaluate the implementation through controlled stress tests that vary the number of action invocations, workload size, and clientâ€“server topology. The results show approximately linear growth in monitoring cost with repeated action invocations under a fixed workload, while larger action workloads and a greater number of configured clientâ€“server pairs introduce additional overhead. These results characterise the scaling behaviour of the current implementation under the tested sequential workloads while highlighting the main performance limitations of the current synchronous implementation.

==> figures/action_goal_sequence.tex <==
% Required TikZ libraries:
% \usetikzlibrary{arrows.meta,fit}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\footnotesize,
  participant/.style={
    draw=black!65,
    rounded corners=1.5pt,
    fill=black!3,
    minimum width=2.45cm,
    minimum height=0.62cm,
    text width=2.20cm,
    align=center
  },
  msg/.style={
    -{Latex[length=2mm]},
    draw=black!75,
    line width=0.45pt
  },
  reply/.style={
    -{Latex[length=2mm]},
    draw=black!75,
    dashed,
    line width=0.45pt
  },
  life/.style={
    draw=black!35,
    line width=0.4pt
  },
  frame/.style={
    draw=black!38,
    rounded corners=2pt,
    line width=0.4pt
  },
  tag/.style={
    fill=white,
    inner sep=1.2pt,
    font=\scriptsize
  }
]
  \node[participant] (client) at (0,0) {Client Node};
  \node[participant] (monitor) at (3.35,0) {\rosmon};
  \node[participant] (oracle) at (6.70,0) {Oracle};
  \node[participant] (server) at (10.05,0) {Action Server};

  \coordinate (clientend) at (0,-14.05);
  \coordinate (monitorend) at (3.35,-14.05);
  \coordinate (oracleend) at (6.70,-14.05);
  \coordinate (serverend) at (10.05,-14.05);

  \draw[life] (client.south) -- (clientend);
  \draw[life] (monitor.south) -- (monitorend);
  \draw[life] (oracle.south) -- (oracleend);
  \draw[life] (server.south) -- (serverend);

  \draw[msg] (0,-0.90) --
    node[above] {\code{send\_goal(req)}}
    (3.35,-0.90);

  \draw[msg] (3.35,-1.55) --
    node[above,align=center]
      {\code{start\_action}\\\code{request}}
    (6.70,-1.55);

  \draw[reply] (6.70,-2.18) --
    node[above] {verdict}
    (3.35,-2.18);

  % First oracle verdict.
  \draw[frame] (-0.48,-2.55) rectangle (10.53,-13.85);
  \node[tag,anchor=north west] at (-0.43,-2.58) {alt};
  \node[tag,anchor=north] at (5.00,-2.58)
    {[request verdict rejects]};

  \draw[frame] (-0.48,-4.38) -- (10.53,-4.38);
  \node[tag,anchor=north] at (5.00,-4.41)
    {[request verdict allows]};

  % Request rejected before reaching the action server.
  \draw[msg] (3.35,-3.15)
    to[out=0,in=0,looseness=4.0]
    node[right,align=left]
      {publish\\\code{monitor\_error}}
    (3.35,-3.50);

  \draw[reply] (3.35,-4.02) --
    node[above,align=center]
      {\code{SendGoal.Response}\\\code{accepted=false}}
    (0,-4.02);

  % Request allowed and forwarded.
  \draw[msg] (3.35,-5.18) --
    node[above] {\code{send\_goal(req)}}
    (10.05,-5.18);

  \draw[reply] (10.05,-6.00) --
    node[above]
      {\code{SendGoal.Response(accepted=b)}}
    (3.35,-6.00);

  \draw[msg] (3.35,-6.92) --
    node[above,align=center]
      {\code{start\_action}\\\code{response}}
    (6.70,-6.92);

  \draw[reply] (6.70,-7.66) --
    node[above] {verdict}
    (3.35,-7.66);

  % Second oracle verdict.
  \draw[frame] (-0.20,-8.00) rectangle (10.28,-13.68);
  \node[tag,anchor=north west] at (-0.15,-8.03) {alt};
  \node[tag,anchor=north] at (5.00,-8.03)
    {[response verdict allows]};

  \draw[frame] (-0.20,-9.88) -- (10.28,-9.88);
  \node[tag,anchor=north] at (5.00,-9.91)
    {[response verdict rejects]};

  % Response allowed.
  \draw[msg] (3.35,-8.65)
    to[out=0,in=0,looseness=4.0]
    node[right,align=left]
      {store goal state\\if \code{b=true}}
    (3.35,-9.00);

  \draw[reply] (3.35,-9.52) --
    node[above,align=center]
      {original response\\(\code{accepted=b})}
    (0,-9.52);

  % Response rejected.
  \draw[msg] (3.35,-10.48)
    to[out=0,in=0,looseness=4.0]
    node[right,align=left]
      {publish\\\code{monitor\_error}}
    (3.35,-10.83);

  % Cancellation is conditional in the current implementation.
  \draw[frame] (2.98,-11.05) rectangle (10.28,-12.72);
  \node[tag,anchor=north west] at (3.03,-11.08)
    {opt [\code{b=true} and cancel proxy configured]};

  \draw[msg] (3.35,-11.80) --
    node[above] {\code{cancel\_goal(goal\_id)}}
    (10.05,-11.80);

  \draw[reply] (10.05,-12.45) --
    node[above] {cancel response (discarded)}
    (3.35,-12.45);

  \draw[reply] (3.35,-13.30) --
    node[above,align=center]
      {\code{SendGoal.Response}\\\code{accepted=false}}
    (0,-13.30);
\end{tikzpicture}

==> figures/fig_action_architecture_tikz.tex <==
% Editable TikZ source for the ROSMonitoring action-extension architecture.
% Required packages/libraries in the main document:
%   \usepackage{graphicx,tikz,xcolor}
%   \usetikzlibrary{arrows.meta,calc,positioning}
%
% The resizebox keeps the complete diagram inside the current text width.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  >={Latex[length=2mm]},
  flow/.style={->,draw=black!75,line width=0.55pt},
  basebox/.style={
    draw=black!70,
    rounded corners=2pt,
    align=center,
    line width=0.55pt,
    inner xsep=5pt,
    inner ysep=4pt
  },
  existing/.style={basebox,fill=black!5},
  generated/.style={basebox,draw=teal!65!black,fill=teal!9},
  checked/.style={basebox,draw=orange!75!black,fill=orange!12},
  paneltitle/.style={font=\small\bfseries,anchor=west},
  note/.style={font=\scriptsize,align=center,text=black!75}
]

% --------------------------------------------------------------------------
% (a) Generation
% --------------------------------------------------------------------------
\node[paneltitle] at (0,3.70)
  {(a) Generate the action endpoints};

\node[existing,text width=4.85cm,minimum height=1.35cm]
  (declaration) at (3.30,2.35)
  {\textbf{Action declaration}\\
   name and type\\
   log/filter, clients/servers};

\node[generated,text width=4.10cm,minimum height=0.90cm]
  (generator) at (3.30,0.75)
  {\textbf{Generator expansion}};

\node[checked,text width=2.25cm,minimum height=1.50cm]
  (topics) at (1.45,-0.90)
  {\textbf{Two topics}\\
   feedback\\
   status};

\node[checked,text width=3.25cm,minimum height=1.50cm]
  (services) at (5.15,-0.90)
  {\textbf{Three services}\\
   \texttt{send\_goal}\\
   \texttt{get\_result}\\
   \texttt{cancel\_goal}};

\draw[flow] (declaration) -- (generator);
\draw[flow] (generator.south west) -- (topics.north);
\draw[flow] (generator.south east) -- (services.north);

% --------------------------------------------------------------------------
% (b) Runtime
% --------------------------------------------------------------------------
\node[paneltitle] at (7.65,3.70)
  {(b) Monitor and enforce the action lifecycle};

\node[existing,text width=2.05cm,minimum height=1.55cm]
  (endpoint) at (8.3,2.15)
  {\textbf{Remapped action}\\
   endpoint event};

\node[generated,text width=2.35cm,minimum height=1.55cm]
  (enrich) at (11.45,2.15)
  {\textbf{Serialise and enrich}\\
   event kind\\
   action and goal ID};

\node[checked,text width=2.25cm,minimum height=1.55cm]
  (oracle) at (14.85,2.15)
  {\textbf{Oracle}\\
   \textbf{exchange}\\
   shared lock\\
   send and receive};

\node[generated,text width=3.75cm,minimum height=0.95cm]
  (verdict) at (12.95,0.40)
  {\textbf{Verdict and}\\
   \textbf{goal-state update}};

\node[existing,text width=3.05cm,minimum height=1.45cm]
  (allowed) at (10.35,-1.15)
  {\textbf{Allowed}\\
   forward or republish\\
   protocol traffic};

\node[checked,text width=3.25cm,minimum height=1.45cm]
  (violated) at (15.10,-1.15)
  {\textbf{Violated}\\
   reject or suppress\\
   abort or cancel the goal};

\draw[flow] (endpoint) -- (enrich);
\draw[flow] (enrich) -- (oracle);
\draw[flow] (oracle.south) -- (verdict.north east);
\draw[flow] (verdict.south west) -- (allowed.north);
\draw[flow] (verdict.south east) -- (violated.north);

\node[note,text width=7.60cm] at (12.75,-2.48)
  {Online mode: one oracle exchange is used for each topic event and for each
   intercepted service request and response.};

\end{tikzpicture}%
}

